Comprehension of Multilingual Expressions Referring to Target Objects in Visual Inputs

Referring Expression Comprehension (REC) requires models to localize objects in images based on different types of natural language descriptions. Even with significant progress, research on the area remains predominantly English-centric, despite increasing global deployment demands. This work addresses multilingual REC through two main contributions. First, we construct a unified multilingual dataset spanning 10 languages, by systematically expanding 12 existing English REC benchmarks through machine translation and context-based translation enhancement. Second, we introduce an attention-anchored efficient neural architecture that uses a multilingual SigLIP2 encoder. Our attention-based approach generates coarse spatial anchors from attention distributions, which are subsequently refined through learned residuals. Experimental evaluation demonstrates competitive performance on standard benchmarks despite the use of a relatively small model. Multilingual evaluation shows consistent capabilities across languages, establishing the practical feasibility of efficient multilingual visual grounding systems.

==> Figures/fig_architecture.tex <==
% =====================================================================
%  Figure 1 -- attention-anchored architecture (simplified, vector TikZ)
%
%  USAGE in the paper:
%     \begin{figure*}[!t]
%       \centering
%       \resizebox{\linewidth}{!}{\input{Figures/fig_architecture}}
%       \caption{...}
%       \label{fig:ArchCompressed}
%     \end{figure*}
%
%  Preamble requirements:  \usepackage{tikz}
%                          \usetikzlibrary{positioning,fit,backgrounds,calc}
%  (xcolor is already loaded by the paper.)
%
%  Deliberately omitted, because Section 3.2.6 already gives them as
%  equations: the SmoothL1 / GIoU / KL loss subgraph and all tensor shapes.
%  The KL attention supervision is kept as a dashed arrow, since it is what
%  makes the non-differentiable anchor trainable.
% =====================================================================
\begin{tikzpicture}[
  font=\sffamily\small,
  >=stealth,
  img/.style  ={rectangle, rounded corners=2pt, draw=magenta!40!black, fill=magenta!7,
                minimum height=10mm, minimum width=21mm, align=center, inner sep=2pt},
  txt/.style  ={rectangle, rounded corners=2pt, draw=orange!55!black, fill=orange!9,
                minimum height=10mm, minimum width=21mm, align=center, inner sep=2pt},
  attn/.style ={rectangle, rounded corners=2pt, draw=yellow!55!black, fill=yellow!25,
                minimum height=10mm, minimum width=21mm, align=center, inner sep=2pt},
  dec/.style  ={rectangle, rounded corners=2pt, draw=blue!60!black, fill=blue!12,
                minimum height=10mm, minimum width=21mm, align=center, inner sep=2pt},
  box/.style  ={rectangle, rounded corners=2pt, draw=violet!65!black, fill=violet!12,
                minimum height=10mm, minimum width=21mm, align=center, inner sep=2pt},
  gt/.style   ={rectangle, rounded corners=2pt, draw=green!45!black, fill=green!12,
                minimum height=10mm, minimum width=21mm, align=center, inner sep=2pt},
  loss/.style ={rectangle, rounded corners=2pt, draw=black, fill=black, text=white,
                minimum height=10mm, minimum width=44mm, align=center, inner sep=2pt},
  grp/.style  ={rectangle, rounded corners=3pt, draw=none, fill=black!8, inner sep=3mm},
  lbl/.style  ={font=\sffamily\scriptsize\bfseries, text=black!60, align=center},
  tag/.style  ={font=\sffamily\scriptsize, text=black!70},
  flow/.style ={->, thick, draw=black!58},
  sup/.style  ={->, thick, dashed, draw=black!45},
]

% ===================== TIER 1 : encoding and fusion =====================
\node[img]                  (imgin)  at (0,0)      {Image};
\node[txt]                  (txtin)  at (0,-1.45)  {Referring\\expression};

\node[img]                  (venc)   at (3.05,0)     {Vision encoder\\\footnotesize 576 patches};
\node[txt]                  (tenc)   at (3.05,-1.45) {Text encoder\\\footnotesize text tokens};

\node[img]                  (fusev)  at (6.10,0)      {Image stream};
\node[txt]                  (fuset)  at (6.10,-1.45)  {Text stream};

\node[dec]                  (decod)  at (9.15,0)     {Cross-attention\\(two layers)};
\node[txt]                  (query)  at (9.15,-1.45) {Pooling + MLP\\\footnotesize single query};

\node[attn]                 (amap)   at (12.20,0)     {$24\times24$\\attention map};

\begin{scope}[on background layer]
  \node[grp, fit=(venc)(tenc), label={[lbl]above:{SigLIP2\\(mostly frozen)}}] {};
  \node[grp, fit=(fusev)(fuset), label={[lbl]above:{Bidirectional fusion\\(four layers)}}] {};
\end{scope}

\draw[flow] (imgin) -- (venc);
\draw[flow] (txtin) -- (tenc);
\draw[flow] (venc)  -- (fusev);
\draw[flow] (tenc)  -- (fuset);
\draw[<->, thick, draw=black!65] (fusev) -- (fuset) node[midway, right=1mm, tag] {cross-attn};
\draw[flow] (fusev) -- (decod) node[midway, above, tag] {K,\,V};
\draw[flow] (fuset) -- (query);
\draw[flow] (query) -- (decod) node[midway, right=1mm, tag] {Q};
\draw[flow] (decod) -- (amap);

% ===================== TIER 2 : attention-anchored grounding =====================
\node[attn] (marg)   at (0,-4.35)    {Marginalize\\$p_x,\;p_y$};
\node[attn] (perc)   at (3.05,-4.35) {10th / 90th\\percentiles};
\node[box]  (anchor) at (6.10,-4.35)  {Anchor box};
\node[box]  (resid)  at (9.15,-4.35) {MLP residual\\\footnotesize logit space};
\node[box]  (pred)   at (12.20,-4.35) {Predicted\\box};

\begin{scope}[on background layer]
  \node[grp, fit=(marg)(perc)(anchor)(resid),
        label={[lbl]below:Attention-anchored grounding\ \ (anchor is non-differentiable)}] {};
\end{scope}

\draw[flow] (marg)   -- (perc);
\draw[flow] (perc)   -- (anchor);
\draw[flow] (anchor) -- (resid);
\draw[flow] (resid)  -- (pred);

% ===================== TRAINING SIGNAL (not part of inference) =====================
\node[gt]   (gtbox) at (8.0,-6.55)  {Ground-truth\\box};
\node[loss] (loss)  at (12.20,-6.55)
      {Training loss\\[1pt]
       $\lambda_{L1}\mathcal{L}_{L1}+\lambda_{GIoU}\mathcal{L}_{GIoU}+\lambda_{attn}\mathcal{L}_{attn}$};

\draw[sup] (gtbox) -- (loss);

% predicted box -> box-regression losses
\draw[sup] (pred.south) -- (loss.north);
\node[tag, anchor=west] at (12.40,-5.45) {$\mathcal{L}_{L1},\ \mathcal{L}_{GIoU}$};

% attention map -> KL loss (target is the rasterised ground-truth box)
\draw[sup, rounded corners=5pt]
      (amap.east) -- (15.75,0) -- (15.75,-6.55) -- (loss.east);
\node[tag, anchor=south] at (14.45,0.20) {$\mathcal{L}_{attn}$ (KL)};

% wrap connector: attention map (end of tier 1) down and across to tier 2
\draw[flow, rounded corners=5pt]
      (amap.south) -- ++(0,-2.15) -- ($(marg.north)+(0,0.90)$) -- (marg.north);

\end{tikzpicture}
